Parental environment and student achievement: Does a Matthew effect exist?

This paper investigates the causal impact of the parental environment on the student's academic performance in mathematics, literature and English (as a foreign language), using a new database covering all children aged 8 to 15 of the Madrid community, from 2016 to 2019. Parental environment refers here to the parents' level of education (i.e. the skills they acquired before bringing up their children), and parental investment (the effort made by parents to bring up their children). We distinguish the persistent effect of the parental environment from the so-called Matthew effect, which describes a possible tendency for the impact of the parental environment to increase as the child grows up. Whatever the subject (mathematics, literature or English), our results are in line with most studies concerning the persistent effect: a favourable parental environment goes hand in hand with better results for the children. As regards the Matthew effect, the results differ between subjects: while the impact of the parental environment tends to diminish from the age of 8 to 15 in mathematics, it forms a bell curve in literature (first increasing, then decreasing) and increases steadily in English. This result, which is encouraging for mathematics and even literature, confirms the social dimension involved in learning a foreign language compared to more academic subjects.

==> (inline-0) <==
\begin{tabular}{cc}
\includegraphics[width=8cm]{Grade3_literature.pdf} & %
\includegraphics[width=8cm]{Grade10_literature.pdf} \\ 
Grade 3 & Grade 10 \\  
\end{tabular}
\begin{tabular}{cc}
\includegraphics[width=8cm]{Grade3_English.pdf} & %
\includegraphics[width=8cm]{Grade10_English.pdf} \\ 
Grade 3 & Grade 10 \\  
\end{tabular}
\end{figure} 
\newpage

\footnotesize

%%%%%% TABLE %%%%%% 
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\renewcommand{\arraystretch}{0.65}

 \vspace{0.2cm}
  \centering
  \footnotesize
\begin{longtable}{llll}
  \caption[]{Variables Description\label{var-desc}}\\
\toprule
      	&\multicolumn{1}{l}{Type}&\multicolumn{1}{l}{Values}&\multicolumn{1}{l}{Description}\\      
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4}
\endfirsthead
\caption[]{Variables Description (continued)}\\
\toprule
			&\multicolumn{1}{l}{Type}&\multicolumn{1}{l}{Values}&\multicolumn{1}{l}{Description}\\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4}
\endhead
\hline
\endfoot
\hline
\endlastfoot
\multicolumn{4}{l}{\textbf{Students marks}}\\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4}
Mathematics &  Num.&	0 - 1034&  Transformed Mathematics mark\\
Literature  &   Num.&	0 - 1001&  Transformed Literature mark\\
English (Foreign Language)  &  Num.&	0 - 845&  Transformed English mark\\ \\
\multicolumn{4}{l}{\textbf{Parents' highest education}}\\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4}
Parents' highest education&  Qual.&	0 - 2&  0 ISCED 0 to 2 \\
 &  &	&  1 ISCED 3 to 5\\
  &   &	&  2 ISCED 6 to 8\\
\multicolumn{4}{l}{\textbf{Child's characteristics}}\\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4}
Child's country of birth   &  Qual.&	1 - 2&  1 Spain\\
 &  &	&  2 Other\\
Days/week dedicated to homework    &  Qual.&	1 - 4&  1 One day or less\\
 &  &	&  2 Two or 3 days\\
 &  &	&  3 Four or 5 days\\
  &  &	&  4 More than 5\\
Child's gender &  Qual.&	1 - 2 &  1 Female\\
 &  &	&  2 Male\\
\multicolumn{4}{l}{\textbf{Household's characteristics}}\\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-4}
Mother's country of birth   &  Qual.&	1 - 2 &  1 Spain\\
 &  &	&  2 Other\\
Father's country of birth   &  Qual.&	1 - 2 &  1 Spain\\
 &  &	&  2 Other\\
Freq. books used at home   &  Qual.&	1 - 4&  1 Never or almost never\\
 &  &	&  2 One or 2 times/month\\
 &  &	&  3 One or 2 times/week\\
  &  &	&  4 Every or almost every days\\
Freq. computer used at home   &  Qual.&	1 - 4&  1 Never or almost never\\
 &  &	&  2 One or 2 times/month\\
 &  &	&  3 One or 2 times/week\\
  &  &	&  4 Every or almost every days\\
Freq. internet used at home   &  Qual.&	1 - 4&  1 Never or almost never\\
 &  &	&  2 One or 2 times/month\\
 &  &	&  3 One or 2 times/week\\
  &  &	&  4 Every or almost every days\\
Nb of books at home    &  Qual.&	1 - 5&  1 From 0 to 10\\
 &  &	&  2 From 11 to 50\\
 &  &	&  3 From 51 to 100\\
  &  &	&  4 From 101 to 200\\
   &  &	&  5 More than 200\\
Mother's labour situation   &  Qual.&	1 - 5&  1 Full time employee\\
 &  &	&  2 Part time employee\\
 &  &	&  3 Unemployed looking for a job\\
  &  &	&  4 Retired\\
   &  &	&  5 Don't have and don't look for a job\\
Father's labour situation   &  Qual.&	1 - 5&  1 Full time employee\\
 &  &	&  2 Part time employee\\
 &  &	&  3 Unemployed looking for a job\\
  &  &	&  4 Retired\\
   &  &	&  5 Don't have and don't look for a job\\
Freq. parents talk about school   &  Qual.&	1 - 4&  1 Never or almost never\\
 &  &	&  2 One or 2 times/month\\
 &  &	&  3 One or 2 times/week\\
  &  &	&  4 Every or almost every days\\
Freq. parents schedule homework   &  Qual.&	1 - 4&  1 Never or almost never\\
 &  &	&  2 One or 2 times/month\\
 &  &	&  3 One or 2 times/week\\
  &  &	&  4 Every or almost every days\\
Freq. parents help for homework   &  Qual.&	1 - 4&  1 Never or almost never\\
 &  &	&  2 One or 2 times/month\\
 &  &	&  3 One or 2 times/week\\
  &  &	&  4 Every or almost every days\\
Freq. parents check homework   &  Qual.&	1 - 4&  1 Never or almost never\\
 &  &	&  2 One or 2 times/month\\
 &  &	&  3 One or 2 times/week\\
  &  &	&  4 Every or almost every days\\
\hline
\(N\)    &   327163&      &      \\
\bottomrule
\end{longtable}
\begin{tabular}{l*{1}{llll}}
\toprule
        &    Mean&     Stand. Dev.\\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3}
\multicolumn{2}{l}{\textbf{Students marks}}\\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3}
Mathematics &  517.4546&  95.00513\\
Literature  &   505.935&  101.8927\\
English Foreign Language  &  517.1402&   93.7307\\
\multicolumn{2}{l}{\textbf{Parents' highest education}}\\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3}
Parents highest education&  1.494245&  .6642053\\
\multicolumn{2}{l}{\textbf{Child's characteristics}}\\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3}
Child's country of birth   &  1.044064&  .2052369\\
Days/week dedicated to homework    &  3.310194&  .7581023\\
Child's gender &  1.502942&  .4999921\\
\multicolumn{2}{l}{\textbf{Household's characteristics}}\\
\cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3}
Mother's country of birth   &  1.165642&  .3717597\\
Father's country of birth   &  1.159382&  .3660328\\
Freq. books used at home   &  3.375672&   .837836\\
Freq. computer used at home   &  3.794766&  .5249957\\
Freq. internet used at home   &  3.865501&  .4511002\\
Nb of books at home    &  3.515174&  1.203279\\
Mother's labour situation   &  1.651739&  1.015354\\
Father's labour situation   &  1.303231&  .7056803\\
Freq. parents talk about school with child   &   3.82281&  .5012083\\
Freq. parents schedule homework with child   &  3.476625&  .9059994\\
Freq. parents help for homework   &   2.99286&  1.098742\\
Freq. parents check homework with child   &  3.440297&  .9775864\\
\hline
\(N\)    &   327163&      &      &      \\
\bottomrule
\end{tabular}
\begin{tabular}{L{3cm}C{2cm}C{2cm}C{2cm}}
\toprule
      &{(1)}&{(2)}&{(3)}\\
      &{Gr.3}&{Gr.6}&{Gr.10}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}
Mathematics		&   513.29&   521.52&   519.33\\

Literature &   514.21&   489.35&   522.26\\

English	  &   515.02&   515.77&   526.17\\

\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}
\(N\)    &   145096&   123811&    52637\\
\bottomrule
\end{tabular}
\begin{tabular}{l*{11}{c}}
\toprule
     &{(1)}&{(2)}&{(3)}&{(4)}&{(5)}&{(6)}&{(7)}&{(8)}&{(9)}&{(10)}&{(11)}\\
     &{2016}&{2016}&{2017}&{2017}&{2017}&{2018}&{2018}&{2018}&{2019}&{2019}&{2019}\\
     &{Gr.3}&{Gr.6}&{Gr.3}&{Gr.6}&{Gr.10}&{Gr.3}&{Gr.6}&{Gr.10}&{Gr.3}&{Gr.6}&{Gr.10}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
Mathematics&  507.1&  509.8&  514.5&  515.3&  514.1&  518.1&  545.5&  522.9&  515.9&  518.4&  520.9\\
     
Literature &  510.5&  436.3&  513.3&  514.8&  518.7&  517.6&  524.1&  526.5&  517.0&  516.6&  521.1\\
     
English &  509.2&  510.0&  515.3&  516.1&  522.2&  520.1&  520.1&  530.7&  517.7&  520.5&  525.1\\
    
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
\(N\)   &  47061&  44249&  32390&  24578&  18029&  36535&  31060&  19594&  29110&  23924&  15014\\
\bottomrule
\end{tabular}
\begin{tabular}{l*{11}{c}}
\toprule
     &{(1)}&{(2)}&{(3)}&{(4)}&{(5)}&{(6)}&{(7)}&{(8)}&{(9)}&{(10)}&{(11)}\\
     &{2016}&{2016}&{2017}&{2017}&{2017}&{2018}&{2018}&{2018}&{2019}&{2019}&{2019}\\
     &{Gr.3}&{Gr.6}&{Gr.3}&{Gr.6}&{Gr.10}&{Gr.3}&{Gr.6}&{Gr.10}&{Gr.3}&{Gr.6}&{Gr.10}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
ISCED 0--2     &  11.15$\%$&  10.90$\%$&  7.945$\%$&  9.520$\%$&  9.335$\%$&  8.845$\%$&  10.15$\%$&  8.574$\%$&  8.737$\%$&  9.296$\%$&  8.468$\%$\\
     
ISCED 3--5     &  33.40$\%$&  35.43$\%$&  29.87$\%$&  32.93$\%$&  35.53$\%$&  28.87$\%$&  31.07$\%$&  32.08$\%$&  26.72$\%$&  28.57$\%$&  30.14$\%$\\
     
ISCED 6--8     &  55.45$\%$&  53.67$\%$&  62.19$\%$&  57.55$\%$&  55.14$\%$&  62.28$\%$&  58.79$\%$&  59.35$\%$&  64.54$\%$&  62.13$\%$&  61.40$\%$\\
    
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
Total   &   100$\%$&   100$\%$&   100$\%$&   100$\%$&   100$\%$&   100$\%$&   100$\%$&   100$\%$&   100$\%$&   100$\%$&   100$\%$\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}\cmidrule(lr){10-10}\cmidrule(lr){11-11}\cmidrule(lr){12-12}
\(N\)   &  47081&  44305&  33077&  24706&  18425&  36619&  31036&  19909&  29769&  24644&  15470\\
\bottomrule
\end{tabular}
\begin{tabular}{L{6.5cm}C{2.5cm}C{2.5cm}C{2.5cm}}
\toprule
          &{(1)}&{(2)}&{(3)}\\
          &{Mathematics}&{Mathematics}&{Mathematics}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}
\multicolumn{4}{l}{\textbf{Parents' highest education}}\\
ISCED 0--2   &      0     &      0     &      0     \\
          &     (.)     &     (.)     &     (.)     \\
ISCED 3--5 &    15.81\sym{***}&    16.72\sym{***}&    10.27\sym{***}\\
          &   (0.479)     &   (0.517)     &   (0.589)     \\
ISCED 6--8  &    41.40\sym{***}&    42.92\sym{***}&    29.70\sym{***}\\
          &   (0.491)     &   (0.530)     &   (0.625)     \\
\multicolumn{4}{l}{\textbf{Constant}}\\
          &    482.3\sym{***}&    486.6\sym{***}&    476.5\sym{***}\\
          &   (0.499)     &   (1.150)     &   (2.661)     \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}
Academic year fixed-effect	&    Yes&    Yes&    Yes\\
School fixed-effect		&    Yes&    Yes&    Yes\\
Child's characteristics	&    No&    Yes&    Yes\\
Household's characteristics	&    No&    No&    Yes\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}
Observations    &   415226     &   367492     &   316294     \\
Adjusted \(R^{2}\) &    0.160     &    0.172     &    0.204     \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{L{6.5cm}C{2.5cm}C{2.5cm}C{2.5cm}}
\toprule
           &{(1)}&{(2)}&{(3)}\\
          &{Literature}&{Literature}&{Literature}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}
\multicolumn{4}{l}{\textbf{Parents' highest education}}\\
ISCED 0--2     &      0     &      0     &      0     \\
          &     (.)     &     (.)     &     (.)     \\
ISCED 3--5 &    19.25\sym{***}&    20.27\sym{***}&    14.28\sym{***}\\
          &   (0.515)     &   (0.556)     &   (0.634)     \\
ISCED 6--8   &    46.42\sym{***}&    48.65\sym{***}&    35.89\sym{***}\\
          &   (0.527)     &   (0.569)     &   (0.673)     \\
\multicolumn{4}{l}{\textbf{Constant}}\\
          &    478.3\sym{***}&    504.4\sym{***}&    488.8\sym{***}\\
          &   (0.536)     &   (1.237)     &   (2.865)     \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4} 
Academic year fixed-effect	&    Yes&    Yes&    Yes\\
School fixed-effect		&    Yes&    Yes&    Yes\\
Child's characteristics	&    No&    Yes&    Yes\\
Household's characteristics	&    No&    No&    Yes\\          
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}
Observations    &   414805     &   367757     &   316529     \\
Adjusted \(R^{2}\) &    0.146     &    0.175     &    0.197     \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\begin{tabular}{L{6.5cm}C{2.5cm}C{2.5cm}C{2.5cm}}
\toprule
           &{(1)}&{(2)}&{(3)}\\
          &{English}&{English}&{English}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}        
\multicolumn{4}{l}{\textbf{Parents' highest education}}\\
ISCED 0--2     &      0     &      0     &      0     \\
          &     (.)     &     (.)     &     (.)     \\
ISCED 3--5 &    21.81\sym{***}&    21.75\sym{***}&    16.06\sym{***}\\
          &   (0.437)     &   (0.471)     &   (0.535)     \\
ISCED 6--8   &    52.55\sym{***}&    52.34\sym{***}&    39.68\sym{***}\\
          &   (0.448)     &   (0.483)     &   (0.568)     \\
 \multicolumn{4}{l}{\textbf{Constant}}\\
          &    473.7\sym{***}&    492.3\sym{***}&    468.3\sym{***}\\
          &   (0.455)     &   (1.048)     &   (2.418)     \\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4} 
Academic year fixed-effect	&    Yes&    Yes&    Yes\\
School fixed-effect		&    Yes&    Yes&    Yes\\
Child's characteristics	&    No&    Yes&    Yes\\
Household's characteristics	&    No&    No&    Yes\\
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}
Observations    &   413466     &   365774     &   314863     \\
Adjusted \(R^{2}\) &    0.293     &    0.303     &    0.329     \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
\end{table}

%%%%%% TABLE : Grade 3 vs Grade 6 %%%%%%
\begin{landscape}
  \vspace{0.2cm}
  \centering
  \footnotesize
  \begin{longtable}{l*{12}{c}} % Nombre de colonnes ajusté à 12
  \caption[]{Impact of parents' highest level of education according to grade level -- \textbf{Grade 3 vs Grade 6} \label{G3-G6}}\\
  \toprule
  & \multicolumn{3}{c}{Mathematics} & \multicolumn{3}{c}{Literature} & \multicolumn{3}{c}{English} \\
  \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
  &{(1)}&{(2)}&{(3)}&{(1)}&{(2)}&{(3)}&{(1)}&{(2)}&{(3)}\\
  &{Math.}&{Math.}&{Math.}&{Lit.}&{Lit.}&{Lit.}&{Engl.}&{Engl.}&{Engl.}\\
  \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
  \endfirsthead
  \caption[]{Parents highest education's impact according to grade level (compared two-by-two) -- Mathematics, Literature, and English (continued)}\\
  \toprule
  & \multicolumn{3}{c}{Mathematics} & \multicolumn{3}{c}{Literature} & \multicolumn{3}{c}{English} \\
  \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
  & \multicolumn{3}{c}{Grade 3 vs Grade 6} & \multicolumn{3}{c}{Grade 3 vs Grade 10} & \multicolumn{3}{c}{Grade 6 vs Grade 10} \\
  \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
  &{(1)}&{(2)}&{(3)}&{(4)}&{(5)}&{(6)}&{(7)}&{(8)}&{(9)}\\
  &{Math}&{Math}&{Math}&{Lit.}&{Lit.}&{Lit.}&{Engl}&{Engl}&{Engl}\\
  \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
  \endhead
  \hline
  \endfoot
  \endlastfoot
  \multicolumn{10}{l}{\textbf{Parents highest education}}\\
  ISCED~0--2   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
          & (.) & (.) & (.) & (.) & (.) & (.) & (.) & (.) & (.) \\
  ISCED~3--5   & 18.84\sym{***} & 19.05\sym{***} & 12.05\sym{***} & 19.91\sym{***} & 20.39\sym{***} & 13.30\sym{***} & 18.59\sym{***} & 19.22\sym{***} & 13.35\sym{***} \\
          & (0.757) & (0.762) & (0.864) & (0.845) & (0.840) & (0.950) & (0.698) & (0.700) & (0.794) \\
  ISCED~6--8   & 46.16\sym{***} & 46.16\sym{***} & 30.22\sym{***} & 44.50\sym{***} & 45.18\sym{***} & 28.44\sym{***} & 46.57\sym{***} & 47.07\sym{***} & 33.11\sym{***} \\
          & (0.745) & (0.750) & (0.874) & (0.832) & (0.826) & (0.960) & (0.687) & (0.689) & (0.803) \\
  \multicolumn{10}{l}{\textbf{Grade 3 vs Grade 6}}\\
  I(3,6)     & 9.017\sym{***} & 10.49\sym{***} & -2.856\sym{***} & -30.56\sym{***} & -29.72\sym{***} & -42.57\sym{***} & -3.799\sym{***} & -3.022\sym{***} & -13.54\sym{***} \\
          & (0.932) & (0.940) & (1.081) & (1.040) & (1.035) & (1.188) & (0.859) & (0.862) & (0.993) \\
  \multicolumn{10}{l}{\textbf{Interactions}}\\
  ISCED~0--2 $\times$ I(3,6) & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
          & (.) & (.) & (.) & (.) & (.) & (.) & (.) & (.) & (.) \\
  ISCED~3--5 $\times$ I(3,6) & -0.759 & -1.029 & -1.161 & 1.955 & 2.237\sym{*} & 2.442\sym{*} & 4.857\sym{***} & 4.882\sym{***} & 5.017\sym{***} \\
          & (1.083) & (1.090) & (1.219) & (1.210) & (1.201) & (1.339) & (0.998) & (1.000) & (1.119) \\
  ISCED~6--8 $\times$ I(3,6) & -0.0122 & 0.0649 & 0.626 & 10.85\sym{***} & 11.26\sym{***} & 12.21\sym{***} & 8.692\sym{***} & 9.089\sym{***} & 9.549\sym{***} \\
          & (1.021) & (1.027) & (1.155) & (1.140) & (1.133) & (1.269) & (0.940) & (0.943) & (1.060) \\ 
  \multicolumn{10}{l}{\textbf{Constant}}\\
          & 475.5\sym{***} & 483.6\sym{***} & 485.8\sym{***} & 491.3\sym{***} & 518.2\sym{***} & 508.6\sym{***} & 477.8\sym{***} & 498.6\sym{***} & 483.3\sym{***} \\
          & (0.740) & (1.329) & (3.166) & (0.826) & (1.467) & (3.479) & (0.682) & (1.222) & (2.908) \\
  \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
  Academic year Fixed-Effect & Yes & Yes & Yes & Yes & Yes & Yes & Yes & Yes & Yes \\
  School Fixed-Effect & Yes & Yes & Yes & Yes & Yes & Yes & Yes & Yes & Yes \\
  Child's characteristics & No & Yes & Yes & No & Yes & Yes & No & Yes & Yes \\
  Household's characteristic & No & No & Yes & No & No & Yes & No & No & Yes \\
  \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
  Observations  & 310508 & 306732 & 264386 & 311019 & 307233 & 264811 & 308884 & 305117 & 263032 \\
  Adjusted \(R^{2}\) & 0.178 & 0.186 & 0.222 & 0.162 & 0.192 & 0.224 & 0.301 & 0.312 & 0.337 \\
  \bottomrule
  \multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
  \multicolumn{10}{l}{\footnotesize \sym{*} \(p < 0.10\), \sym{**} \(p < 0.05\), \sym{***} \(p < 0.01\)}\\
  \multicolumn{10}{l}{\footnotesize \(I(u,v)\) is a dummy variable which takes the value 0 if \(g=u\) (reference grade), and 1 if \(g=v\)}\\
  \end{longtable}
\end{landscape}

%%%%%% TABLE : Grade 6 vs Grade 10 %%%%%%
\begin{landscape}
  \vspace{0.2cm}
  \centering
  \footnotesize
  \begin{longtable}{l*{12}{c}}
  \caption[]{Impact of parents' highest level of education according to grade level -- \textbf{Grade 6 vs Grade 10}}\label{G6-G10}\\
  \toprule
  & \multicolumn{3}{c}{Mathematics} & \multicolumn{3}{c}{Literature} & \multicolumn{3}{c}{English} \\
  \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
  &{(4)}&{(5)}&{(6)}&{(4)}&{(5)}&{(6)}&{(4)}&{(5)}&{(6)}\\
  &{Math.}&{Math.}&{Math.}&{Lit.}&{Lit.}&{Lit.}&{Engl.}&{Engl.}&{Engl.}\\
  \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
  \endfirsthead
  \caption[]{Parents highest education's impact according to grade level (compared two-by-two) -- \textbf{Grade 6 vs Grade 10} (continued)}\\
  \toprule
  & \multicolumn{3}{c}{Grade 6 vs Grade 10 - Math} & \multicolumn{3}{c}{Grade 3 vs Grade 6 - Lit.} & \multicolumn{3}{c}{Grade 3 vs Grade 6 - Eng.} \\
  \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
  &{(5)}&{(6)}&{(7)}&{(5)}&{(6)}&{(7)}&{(4)}&{(5)}&{(6)}\\
  &{Math}&{Math}&{Math}&{Lit.}&{Lit.}&{Lit.}&{Eng.}&{Eng.}&{Eng.}\\
  \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
  \endhead
  \hline
  \endfoot
  \endlastfoot
  \multicolumn{12}{l}{\textbf{Parents highest education}}\\
  ISCED~0--2   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
          & (.) & (.) & (.) & (.) & (.) & (.) & (.) & (.) & (.) \\
  ISCED~3--5   & 18.40\sym{***} & 17.86\sym{***} & 11.03\sym{***} & 21.82\sym{***} & 22.05\sym{***} & 14.96\sym{***} & 22.10\sym{***} & 22.29\sym{***} & 15.87\sym{***} \\
          & (0.819) & (0.816) & (0.921) & (0.877) & (0.884) & (0.993) & (0.727) & (0.719) & (0.806) \\
  ISCED~6--8   & 47.02\sym{***} & 46.62\sym{***} & 31.28\sym{***} & 52.57\sym{***} & 53.50\sym{***} & 36.83\sym{***} & 51.79\sym{***} & 52.93\sym{***} & 37.69\sym{***} \\
          & (0.833) & (0.833) & (0.966) & (0.892) & (0.902) & (1.042) & (0.739) & (0.734) & (0.846) \\
  \multicolumn{12}{l}{\textbf{Grade 6 vs Grade 10}}\\
  I(6,10)    & 6.615\sym{***} & 13.98\sym{***} & -8.327\sym{***} & 15.05\sym{***} & 21.71\sym{***} & 3.264\sym{*} & -2.601\sym{**} & 3.110\sym{**} & -10.94\sym{***} \\
          & (1.205) & (1.506) & (1.696) & (1.297) & (1.637) & (1.837) & (1.069) & (1.326) & (1.484) \\
  \multicolumn{12}{l}{\textbf{Interactions}}\\
  ISCED~0--2 $\times$ I(6,10) & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
          & (.) & (.) & (.) & (.) & (.) & (.) & (.) & (.) & (.) \\
  ISCED~3--5 $\times$ I(6,10) & -9.866\sym{***} & -11.76\sym{***} & -7.850\sym{***} & -5.898\sym{***} & -7.829\sym{***} & -6.367\sym{***} & 1.979\sym{*} & 1.604 & 2.445 \\
          & (1.229) & (1.545) & (1.714) & (1.324) & (1.680) & (1.858) & (1.090) & (1.359) & (1.499) \\
  ISCED~6--8 $\times$ I(6,10) & -19.15\sym{***} & -20.84\sym{***} & -13.61\sym{***} & -15.16\sym{***} & -17.01\sym{***} & -11.55\sym{***} & 7.618\sym{***} & 6.814\sym{***} & 9.885\sym{***} \\
          & (1.220) & (1.529) & (1.700) & (1.314) & (1.662) & (1.842) & (1.083) & (1.346) & (1.488) \\
   \multicolumn{10}{l}{\textbf{Constant}}\\
          & 474.7\sym{***} & 469.3\sym{***} & 464.1\sym{***} & 395.9\sym{***} & 409.4\sym{***} & 390.1\sym{***} & 474.3\sym{***} & 483.2\sym{***} & 457.9\sym{***} \\
          & (0.822) & (1.784) & (4.107) & (0.879) & (1.939) & (4.434) & (0.729) & (1.572) & (3.599) \\
  \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
  Academic year Fixed-Effect & Yes & Yes & Yes & Yes & Yes & Yes & Yes & Yes & Yes \\
  School Fixed-Effect & Yes & Yes & Yes & Yes & Yes & Yes & Yes & Yes & Yes \\
  Child's characteristics & No & Yes & Yes & No & Yes & Yes & No & Yes & Yes \\
  Household's characteristic & No & No & Yes & No & No & Yes & No & No & Yes \\
  \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
  Observations & 248339 & 202678 & 173619 & 247527 & 202556 & 173528 & 247798 & 202173 & 173209 \\
  Adjusted \(R^{2}\) & 0.155 & 0.167 & 0.206 & 0.209 & 0.249 & 0.282 & 0.315 & 0.328 & 0.360 \\
  \bottomrule
  \multicolumn{12}{l}{\footnotesize Standard errors in parentheses}\\
  \multicolumn{12}{l}{\footnotesize \sym{*} \(p < 0.10\), \sym{**} \(p < 0.05\), \sym{***} \(p < 0.01\)}\\
  \multicolumn{12}{l}{\footnotesize \(I(u,v)\) is a dummy variable which takes the value 0 if \(g=u\) (reference grade), and 1 if \(g=v\)}\\
  \end{longtable}
\end{landscape}

%%%%%% TABLE : Grade 3 vs Grade 10 %%%%%%
\begin{landscape}
  \vspace{0.2cm}
  \centering
  \footnotesize
  \begin{longtable}{l*{9}{c}}
  \caption[]{Impact of parents' highest level of education according to grade level -- \textbf{Grade 3 vs Grade 10}}\label{G3-G10}\\
  \toprule
  & \multicolumn{3}{c}{Mathematics} & \multicolumn{3}{c}{Literature} & \multicolumn{3}{c}{English} \\
  \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
  &{(7)}&{(8)}&{(9)}&{(7)}&{(8)}&{(9)}&{(7)}&{(8)}&{(9)}\\
  &{Math.}&{Math.}&{Math.}&{Lit.}&{Lit.}&{Lit.}&{Engl.}&{Engl.}&{Engl.}\\
  \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
  \endfirsthead
  \caption[]{Parents highest education's impact according to grade level (compared two-by-two) -- Mathematics, Literature, and English (continued)}\\
  \toprule
  & \multicolumn{3}{c}{Mathematics} & \multicolumn{3}{c}{Literature} & \multicolumn{3}{c}{English} \\
  \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
  &{(7)}&{(8)}&{(9)}&{(7)}&{(8)}&{(9)}&{(7)}&{(8)}&{(9)}\\
  &{Math}&{Math}&{Math}&{Lit.}&{Lit.}&{Lit.}&{Engl}&{Engl}&{Engl}\\
  \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
  \endhead
  \hline
  \endfoot
  \endlastfoot
  \multicolumn{10}{l}{\textbf{Parents' highest education}}\\
  ISCED~0--2   & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
          & (.) & (.) & (.) & (.) & (.) & (.) & (.) & (.) & (.) \\
  ISCED~3--5   & 18.97\sym{***} & 19.00\sym{***} & 12.33\sym{***} & 21.19\sym{***} & 21.90\sym{***} & 15.32\sym{***} & 19.19\sym{***} & 19.93\sym{***} & 14.05\sym{***} \\
          & (0.769) & (0.765) & (0.877) & (0.751) & (0.745) & (0.850) & (0.711) & (0.708) & (0.806) \\
  ISCED~6--8   & 45.24\sym{***} & 45.39\sym{***} & 30.08\sym{***} & 46.60\sym{***} & 48.01\sym{***} & 32.75\sym{***} & 45.51\sym{***} & 47.29\sym{***} & 33.20\sym{***} \\
          & (0.777) & (0.776) & (0.917) & (0.758) & (0.754) & (0.888) & (0.718) & (0.717) & (0.843) \\
  \multicolumn{10}{l}{\textbf{Grade 3 vs Grade 10}}\\
  I(3,10)    & 9.617\sym{***} & 17.89\sym{***} & -12.96\sym{***} & 9.118\sym{***} & 16.65\sym{***} & -8.665\sym{***} & -11.74\sym{***} & -5.893\sym{***} & -28.24\sym{***} \\
          & (1.163) & (1.463) & (1.707) & (1.140) & (1.428) & (1.661) & (1.072) & (1.348) & (1.565) \\
  \multicolumn{10}{l}{\textbf{Interactions}}\\
  ISCED~0--2 $\times$ I(3,10) & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
          & (.) & (.) & (.) & (.) & (.) & (.) & (.) & (.) & (.) \\
  ISCED~3--5 $\times$ I(3,10) & -10.50\sym{***} & -12.24\sym{***} & -8.859\sym{***} & -5.154\sym{***} & -7.210\sym{***} & -6.144\sym{***} & 4.794\sym{***} & 4.653\sym{***} & 5.232\sym{***} \\
          & (1.187) & (1.500) & (1.684) & (1.165) & (1.466) & (1.639) & (1.094) & (1.382) & (1.543) \\
  ISCED~6--8 $\times$ I(3,10) & -16.23\sym{***} & -16.64\sym{***} & -9.076\sym{***} & -7.959\sym{***} & -9.132\sym{***} & -3.856\sym{**} & 16.01\sym{***} & 16.55\sym{***} & 19.72\sym{***} \\
          & (1.175) & (1.484) & (1.675) & (1.152) & (1.449) & (1.630) & (1.083) & (1.368) & (1.535) \\
   \multicolumn{10}{l}{\textbf{Constant}}\\
          & 474.8\sym{***} & 482.1\sym{***} & 480.3\sym{***} & 475.5\sym{***} & 499.9\sym{***} & 488.1\sym{***} & 478.4\sym{***} & 497.2\sym{***} & 478.7\sym{***} \\
          & (0.769) & (1.410) & (3.225) & (0.750) & (1.373) & (3.129) & (0.712) & (1.304) & (2.961) \\
  \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
  Academic year Fixed-Effect & Yes & Yes & Yes & Yes & Yes & Yes & Yes & Yes & Yes \\
  School Fixed-Effect & Yes & Yes & Yes & Yes & Yes & Yes & Yes & Yes & Yes \\
  Child's characteristics & No & Yes & Yes & No & Yes & Yes & No & Yes & Yes \\
  Household's characteristic & No & No & Yes & No & No & Yes & No & No & Yes \\
  \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
  Observations  & 271605 & 225574 & 194583 & 271064 & 225725 & 194719 & 270250 & 224258 & 193485 \\
  Adjusted \(R^{2}\) & 0.180 & 0.200 & 0.225 & 0.152 & 0.176 & 0.205 & 0.302 & 0.314 & 0.337 \\
  \bottomrule
  \multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
  \multicolumn{10}{l}{\footnotesize \sym{*} \(p < 0.10\), \sym{**} \(p < 0.05\), \sym{***} \(p < 0.01\)}\\
  \multicolumn{10}{l}{\footnotesize \(I(u,v)\) is a dummy variable which takes the value 0 if \(g=u\) (reference grade), and 1 if \(g=v\)}\\
  \end{longtable}
\end{landscape}

%%%%%% TABLE %%%%%% 
\begin{landscape}
\vspace{0.2cm}
  \centering
    \footnotesize
\begin{longtable}{l*{9}{c}}
\caption{Impact of parental investment and student's effort \label{parent-invest}}\\
\toprule
   & \multicolumn{3}{c}{Mathematics} & \multicolumn{3}{c}{Literature} & \multicolumn{3}{c}{English} \\
  \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
   &{(1)}&{(2)}&{(3)}&{(4)}&{(5)}&{(6)}&{(7)}&{(8)}&{(9)}\\
%          &{Math}&{Math}&{Math}&{Lit.}&{Lit.}&{Lit.}&{Engl}&{Engl}&{Engl}\\
          &{Gr.3}&{Gr.6}&{Gr.10}&{Gr.3}&{Gr.6}&{Gr.10}&{Gr.3}&{Gr.6}&{Gr.10}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}

\endfirsthead
\caption{Parental investment and child effort (continued) }\\
\toprule
 					&{(1)}&{(2)}&{(3)}&{(4)}&{(5)}&{(6)}&{(7)}&{(8)}&{(9)}\\
          &{Math}&{Math}&{Math}&{Lit.}&{Lit.}&{Lit.}&{Engl}&{Engl}&{Engl}\\
          &{Gr.3}&{Gr.6}&{Gr.10}&{Gr.3}&{Gr.6}&{Gr.10}&{Gr.3}&{Gr.6}&{Gr.10}\\
\cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{10}{l}{\textbf{Parents' highest education}}\\
ISCED 0--2         &      0     &      0     &      0     &      0     &      0     &      0     &      0     &      0     &      0     \\
          &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     \\
ISCED 3--5 &    12.04\sym{***}&    10.99\sym{***}&    3.304\sym{**} &    15.27\sym{***}&    14.68\sym{***}&    7.688\sym{***}&    14.71\sym{***}&    16.40\sym{***}&    16.46\sym{***}\\
          &   (0.861)     &   (0.909)     &   (1.496)     &   (0.864)     &   (1.054)     &   (1.325)     &   (0.806)     &   (0.806)     &   (1.290)     \\
ISCED 6--8   &    30.01\sym{***}&    30.84\sym{***}&    17.90\sym{***}&    32.99\sym{***}&    35.96\sym{***}&    24.54\sym{***}&    35.62\sym{***}&    39.08\sym{***}&    42.99\sym{***}\\
          &   (0.914)     &   (0.972)     &   (1.584)     &   (0.917)     &   (1.128)     &   (1.403)     &   (0.855)     &   (0.862)     &   (1.366)     \\
\multicolumn{10}{l}{\textbf{Days/week dedicated to homework}}\\
One day or less      &      0     &      0     &      0     &      0     &      0     &      0     &      0     &      0     &      0     \\
          &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     \\
2 or 3 days          &   -0.185     &    2.338     &    9.076\sym{***}&   -2.184     &    7.045\sym{***}&    9.176\sym{***}&   -0.957     &    3.693\sym{*} &    3.954     \\
          &   (1.533)     &   (2.288)     &   (2.978)     &   (1.538)     &   (2.658)     &   (2.648)     &   (1.437)     &   (2.030)     &   (2.572)     \\
4 or 5 days          &   -3.599\sym{**} &    5.090\sym{**} &    10.51\sym{***}&   -5.920\sym{***}&    10.56\sym{***}&    14.59\sym{***}&   -5.995\sym{***}&    4.559\sym{**} &    7.796\sym{***}\\
          &   (1.516)     &   (2.194)     &   (2.863)     &   (1.521)     &   (2.548)     &   (2.545)     &   (1.421)     &   (1.947)     &   (2.473)     \\
More than 5            &   -10.90\sym{***}&    4.527\sym{**} &    14.05\sym{***}&   -15.81\sym{***}&    9.282\sym{***}&    19.23\sym{***}&   -14.08\sym{***}&    3.986\sym{**} &    12.68\sym{***}\\
          &   (1.548)     &   (2.203)     &   (2.866)     &   (1.553)     &   (2.558)     &   (2.548)     &   (1.451)     &   (1.955)     &   (2.476)     \\
\multicolumn{10}{l}{\textbf{Freq. parents talk about school}}\\
Never or almost never  &      0     &      0     &      0     &      0     &      0     &      0     &      0     &      0     &      0     \\
          &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     &     (.)     \\
1 or 2 times/month&    5.461     &   -0.716     &    4.868\sym{*} &    2.225     &   -1.567     &   -0.793     &    0.894     &   -0.611     &    3.610     \\
          &   (4.141)     &   (3.151)     &   (2.705)     &   (4.152)     &   (3.661)     &   (2.394)     &   (3.862)     &   (2.798)     &   (2.339)     \\
1 or 2 times/week&    9.676\sym{***}&    2.266     &    6.345\sym{***}&    10.45\sym{***}&    7.938\sym{***}&    4.034\sym{**} &    4.841     &    4.593\sym{*} &    9.155\sym{***}\\
          &   (3.545)     &   (2.650)     &   (2.303)     &   (3.553)     &   (3.077)     &   (2.038)     &   (3.299)     &   (2.353)     &   (1.992)     \\
Every or almost every day&    10.57\sym{***}&    4.455\sym{*} &    9.023\sym{***}&    16.06\sym{***}&    14.41\sym{***}&    8.285\sym{***}&    8.704\sym{***}&    9.119\sym{***}&    12.91\sym{***}\\
          &   (3.485)     &   (2.585)     &   (2.228)     &   (3.492)     &   (3.001)     &   (1.970)     &   (3.243)     &   (2.295)     &   (1.927)     \\
 \multicolumn{10}{l}{\textbf{Constant}}\\
          &    482.3\sym{***}&    473.2\sym{***}&    470.8\sym{***}&    491.0\sym{***}&    472.2\sym{***}&    463.2\sym{***}&    483.7\sym{***}&    463.5\sym{***}&    441.5\sym{***}\\
          &   (4.572)     &   (4.881)     &   (9.367)     &   (4.582)     &   (5.657)     &   (8.268)     &   (4.265)     &   (4.331)     &   (8.148)     \\
\cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
Academic year Fixed-Effect&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes\\
School Fixed-Effect&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes\\
Child's characteristics&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes\\
Household's characteristic&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes&    Yes\\           
\cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
Observations    &   142675     &   121711     &    51908     &   143001     &   121810     &    51718     &   141654     &   121378     &    51831     \\
Adjusted \(R^{2}\) &    0.262     &    0.235     &    0.202     &    0.230     &    0.301     &    0.200     &    0.361     &    0.378     &    0.343     \\
\bottomrule
\multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{longtable}
\end{landscape}

%%%%%% TABLE %%%%%% 
{\setlength{\tabcolsep}{1.5pt}
\begin{landscape}
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{longtable}{l*{9}{D{.}{.}{-1}}}
\caption{Impact of parent's highest level of education (predicted values by first stage IV regression) according to grade level - \textbf{Grade 3 vs Grade 6}\label{G3-G6-IV}}\\
\toprule\endfirsthead\hline\endhead\hline\endfoot\endlastfoot
          &\multicolumn{3}{c}{Mathematics}&\multicolumn{3}{c}{Literature}&\multicolumn{3}{c}{English}\\
          \cmidrule(lr){2-4}\cmidrule(lr){5-7} \cmidrule(lr){8-10}
           &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
          &\multicolumn{1}{c}{Math.}&\multicolumn{1}{c}{Math.}&\multicolumn{1}{c}{Math.}&\multicolumn{1}{c}{Lit.}&\multicolumn{1}{c}{Lit.}&\multicolumn{1}{c}{Lit.}&\multicolumn{1}{c}{Engl.}&\multicolumn{1}{c}{Engl.}&\multicolumn{1}{c}{Engl.}\\
          \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7} \cmidrule(lr){8-10}
\multicolumn{10}{l}{\textbf{Parent's highest education}} \\ 
  &    67.52\sym{***}&    65.63\sym{***}&    46.97\sym{***}&    63.02\sym{***}&    65.58\sym{***}&    59.24\sym{***}&    57.75\sym{***}&    58.80\sym{***}&    69.05\sym{***}\\
          &   (1.062)     &   (1.058)     &   (11.74)     &   (1.171)     &   (1.151)     &   (12.82)     &   (0.985)     &   (0.976)     &   (10.85)     \\
\multicolumn{10}{l}{\textbf{Grade 3 vs Grade 6}} \\          
I(3,6)   &    9.682\sym{***}&    8.517\sym{***}&   -8.106\sym{***}&   -36.42\sym{***}&   -36.62\sym{***}&   -53.68\sym{***}&   -15.35\sym{***}&   -16.14\sym{***}&   -28.49\sym{***}\\
          &   (2.262)     &   (2.251)     &   (2.239)     &   (2.494)     &   (2.449)     &   (2.442)     &   (2.097)     &   (2.076)     &   (2.070)     \\
\multicolumn{10}{l}{\textbf{Interactions}} \\           
 &   -1.522     &    0.272     &    2.828\sym{*} &    10.11\sym{***}&    10.97\sym{***}&    14.26\sym{***}&    11.00\sym{***}&    12.24\sym{***}&    13.88\sym{***}\\
          &   (1.477)     &   (1.470)     &   (1.457)     &   (1.628)     &   (1.600)     &   (1.588)     &   (1.369)     &   (1.356)     &   (1.346)     \\
\multicolumn{10}{l}{\textbf{Constant}} \\
      &    409.4\sym{***}&    425.6\sym{***}&    466.5\sym{***}&    429.1\sym{***}&    457.3\sym{***}&    484.7\sym{***}&    427.6\sym{***}&    451.4\sym{***}&    453.3\sym{***}\\
          &   (1.662)     &   (2.075)     &   (8.471)     &   (1.834)     &   (2.259)     &   (9.246)     &   (1.542)     &   (1.916)     &   (7.824)     \\
  \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7} \cmidrule(lr){8-10}
Academic year Fixed-Effect   &    \multicolumn{1}{c}{Yes} &    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}    \\
School Fixed-Effect   &    \multicolumn{1}{c}{Yes} &    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}    \\
Child's characteristics   &    \multicolumn{1}{c}{No} &    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{No}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{No}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{Yes}    \\
Household's characteristics   &    \multicolumn{1}{c}{No} &    \multicolumn{1}{c}{No}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{No}&    \multicolumn{1}{c}{No}&    \multicolumn{1}{c}{Yes}&    \multicolumn{1}{c}{No}&    \multicolumn{1}{c}{No}&    \multicolumn{1}{c}{Yes}    \\
\cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7} \cmidrule(lr){8-10}
Observations    &\multicolumn{1}{c}{248466}&   \multicolumn{1}{c}{248466}&   \multicolumn{1}{c}{248466}&   \multicolumn{1}{c}{248816}&   \multicolumn{1}{c}{248816}&   \multicolumn{1}{c}{248816}&   \multicolumn{1}{c}{247207}&   \multicolumn{1}{c}{247207}&   \multicolumn{1}{c}{247207}     \\
Adjusted \(R^{2}\) &    \multicolumn{1}{c}{0.171}     &    \multicolumn{1}{c}{0.180}     &    \multicolumn{1}{c}{0.215}     &    \multicolumn{1}{c}{0.146}     &    \multicolumn{1}{c}{0.177}     &    \multicolumn{1}{c}{0.209}     &    \multicolumn{1}{c}{0.278}     &    \multicolumn{1}{c}{0.293}     &    \multicolumn{1}{c}{0.321}     \\
\bottomrule
\multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\multicolumn{10}{l}{\footnotesize I(\textit{u,v}) is a dummy variable which takes the value 0 if \textit{g}=\textit{u} (reference grade), and 1 if \textit{g}=\textit{v}}\\
\end{longtable}
\end{landscape}
}

%%%%%% TABLE %%%%%% 
{\setlength{\tabcolsep}{1.5pt}
\begin{landscape}
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{longtable}{l*{9}{D{.}{.}{-1}}}
\caption{Impact of parent's highest level of education (predicted values by first stage IV regression) according to grade level - \textbf{Grade 6 vs Grade 10}\label{G6-G10-IV}}\\
\toprule\endfirsthead\hline\endhead\hline\endfoot\endlastfoot
                   &\multicolumn{3}{c}{Mathematics}&\multicolumn{3}{c}{Literature}&\multicolumn{3}{c}{English}\\
                    \cmidrule(lr){2-4}\cmidrule(lr){5-7} \cmidrule(lr){8-10}
                     &\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{Math.}&\multicolumn{1}{c}{Math.}&\multicolumn{1}{c}{Math.}&\multicolumn{1}{c}{Lit.}&\multicolumn{1}{c}{Lit.}&\multicolumn{1}{c}{Lit.}&\multicolumn{1}{c}{Engl.}&\multicolumn{1}{c}{Engl.}&\multicolumn{1}{c}{Engl.}\\
                    \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7} \cmidrule(lr){8-10}
\multicolumn{10}{l}{\textbf{Parent's highest education}} \\                     
   &       66.80\sym{***}&       66.13\sym{***}&       34.14\sym{**} &       70.74\sym{***}&       73.56\sym{***}&       40.30\sym{***}&       65.08\sym{***}&       66.82\sym{***}&       76.60\sym{***}\\
                    &     (1.212)         &     (1.206)         &     (13.74)         &     (1.305)         &     (1.284)         &     (14.66)         &     (1.078)         &     (1.069)         &     (12.14)         \\
\multicolumn{10}{l}{\textbf{Grade 6 vs Grade 10}} \\                    
I(6,10)      &       22.26\sym{***}&       25.73\sym{***}&       1.693         &       35.62\sym{***}&       37.89\sym{***}&       16.24\sym{***}&      -10.08\sym{***}&      -8.706\sym{***}&      -29.77\sym{***}\\
                    &     (3.380)         &     (3.370)         &     (3.384)         &     (3.649)         &     (3.598)         &     (3.617)         &     (3.005)         &     (2.986)         &     (2.993)         \\
\multicolumn{10}{l}{\textbf{Interactions}} \\
&      -18.06\sym{***}&      -19.85\sym{***}&      -14.54\sym{***}&      -18.64\sym{***}&      -19.89\sym{***}&      -15.37\sym{***}&       10.71\sym{***}&       9.912\sym{***}&       15.44\sym{***}\\
                    &     (2.107)         &     (2.101)         &     (2.099)         &     (2.274)         &     (2.243)         &     (2.243)         &     (1.872)         &     (1.861)         &     (1.856)         \\
\multicolumn{10}{l}{\textbf{Constant}} \\
            &       411.4\sym{***}&       407.8\sym{***}&       447.5\sym{***}&       333.5\sym{***}&       344.3\sym{***}&       375.1\sym{***}&       417.8\sym{***}&       426.0\sym{***}&       422.8\sym{***}\\
                    &     (1.905)         &     (2.606)         &     (9.320)         &     (2.051)         &     (2.780)         &     (9.948)         &     (1.694)         &     (2.309)         &     (8.241)         \\
\cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7} \cmidrule(lr){8-10}
Academic year Fixed-Effect      &       \multicolumn{1}{c}{Yes} &       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}       \\
School Fixed-Effect      &       \multicolumn{1}{c}{Yes} &       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}       \\
Child's characteristics      &       \multicolumn{1}{c}{No} &       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}       \\
Household's characteristics      &       \multicolumn{1}{c}{No} &       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{Yes}       \\
\cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7} \cmidrule(lr){8-10}
Observations        &      \multicolumn{1}{c}{166358}         &      \multicolumn{1}{c}{166358}         &      \multicolumn{1}{c}{166358}         &      \multicolumn{1}{c}{166220}         &      \multicolumn{1}{c}{166220}         &      \multicolumn{1}{c}{166220}         &      \multicolumn{1}{c}{165923}         &      \multicolumn{1}{c}{165923}         &      \multicolumn{1}{c}{165923}         \\
Adjusted \(R^{2}\)  &       \multicolumn{1}{c}{0.149}         &       \multicolumn{1}{c}{0.159}         &       \multicolumn{1}{c}{0.197}         &       \multicolumn{1}{c}{0.197}         &       \multicolumn{1}{c}{0.223}         &       \multicolumn{1}{c}{0.257}         &       \multicolumn{1}{c}{0.291}         &       \multicolumn{1}{c}{0.304}         &       \multicolumn{1}{c}{0.338}         \\
\bottomrule
\multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\multicolumn{10}{l}{\footnotesize I(\textit{u,v}) is a dummy variable which takes the value 0 if \textit{g}=\textit{u} (reference grade), and 1 if \textit{g}=\textit{v}}\\
\end{longtable}
\end{landscape}
}

%%%%%% TABLE %%%%%% 
{\setlength{\tabcolsep}{1.5pt}
\begin{landscape}
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{longtable}{l*{9}{D{.}{.}{-1}}}
\caption{Impact of parent's highest level of education (predicted values by first stage IV regression) according to grade level - \textbf{Grade 3 vs Grade 10}\label{G3-G10-IV}}\\
\toprule\endfirsthead\hline\endhead\hline\endfoot\endlastfoot
                   &\multicolumn{3}{c}{Mathematics}&\multicolumn{3}{c}{Literature}&\multicolumn{3}{c}{English}\\
                    \cmidrule(lr){2-4}\cmidrule(lr){5-7} \cmidrule(lr){8-10}
                     &\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}&\multicolumn{1}{c}{(9)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}&\multicolumn{1}{c}{(9)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}&\multicolumn{1}{c}{(9)}\\
                    &\multicolumn{1}{c}{Math.}&\multicolumn{1}{c}{Math.}&\multicolumn{1}{c}{Math.}&\multicolumn{1}{c}{Lit.}&\multicolumn{1}{c}{Lit.}&\multicolumn{1}{c}{Lit.}&\multicolumn{1}{c}{Engl.}&\multicolumn{1}{c}{Engl.}&\multicolumn{1}{c}{Engl.}\\
                    \cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7} \cmidrule(lr){8-10}
\multicolumn{10}{l}{\textbf{Parent's highest education}} \\
   &       65.68\sym{***}&       63.94\sym{***}&       36.96\sym{***}&       63.71\sym{***}&       65.60\sym{***}&       48.73\sym{***}&       57.45\sym{***}&       58.61\sym{***}&       50.93\sym{***}\\
                    &     (1.101)         &     (1.097)         &     (12.70)         &     (1.076)         &     (1.064)         &     (12.33)         &     (1.022)         &     (1.016)         &     (11.72)         \\
\multicolumn{10}{l}{\textbf{Grade 3 vs Grade 10}} \\                    
I(3,10)     &       19.91\sym{***}&       20.19\sym{***}&      -16.85\sym{***}&       18.21\sym{***}&       17.95\sym{***}&      -11.83\sym{***}&      -34.30\sym{***}&      -35.37\sym{***}&      -67.77\sym{***}\\
                    &     (3.243)         &     (3.233)         &     (3.397)         &     (3.178)         &     (3.145)         &     (3.304)         &     (3.005)         &     (2.991)         &     (3.136)         \\
\multicolumn{10}{l}{\textbf{Interactions}} \\
&      -14.48\sym{***}&      -12.74\sym{***}&      -4.696\sym{**} &      -9.742\sym{***}&      -8.109\sym{***}&      -2.643         &       23.12\sym{***}&       24.98\sym{***}&       32.48\sym{***}\\
                    &     (2.026)         &     (2.023)         &     (2.094)         &     (1.986)         &     (1.968)         &     (2.036)         &     (1.878)         &     (1.872)         &     (1.933)         \\

\multicolumn{10}{l}{\textbf{Constant}} \\
            &       413.9\sym{***}&       425.9\sym{***}&       467.7\sym{***}&       418.3\sym{***}&       441.9\sym{***}&       469.1\sym{***}&       429.7\sym{***}&       449.4\sym{***}&       466.6\sym{***}\\
                    &     (1.719)         &     (2.170)         &     (8.311)         &     (1.679)         &     (2.108)         &     (8.067)         &     (1.595)         &     (2.012)         &     (7.670)         \\
\cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7} \cmidrule(lr){8-10}
Academic year Fixed-Effect      &       \multicolumn{1}{c}{Yes} &       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}       \\
School Fixed-Effect      &       \multicolumn{1}{c}{Yes} &       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}       \\
Child's characteristics      &       \multicolumn{1}{c}{No} &       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{Yes}       \\
Household's characteristics      &       \multicolumn{1}{c}{No} &       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{Yes}&       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{No}&       \multicolumn{1}{c}{Yes}       \\
\cmidrule(lr){1-1}\cmidrule(lr){2-4}\cmidrule(lr){5-7} \cmidrule(lr){8-10}
Observations        &      \multicolumn{1}{c}{186008}         &      \multicolumn{1}{c}{186008}         &      \multicolumn{1}{c}{186008}         &      \multicolumn{1}{c}{186130}         &      \multicolumn{1}{c}{186130}         &      \multicolumn{1}{c}{186130}         &      \multicolumn{1}{c}{185028}         &      \multicolumn{1}{c}{185028}         &      \multicolumn{1}{c}{185028}         \\
Adjusted \(R^{2}\)  &       \multicolumn{1}{c}{0.183}         &       \multicolumn{1}{c}{0.193}         &       \multicolumn{1}{c}{0.218}         &       \multicolumn{1}{c}{0.149}         &       \multicolumn{1}{c}{0.171}         &       \multicolumn{1}{c}{0.197}         &       \multicolumn{1}{c}{0.284}         &       \multicolumn{1}{c}{0.294}         &       \multicolumn{1}{c}{0.320}         \\
\bottomrule
\multicolumn{10}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\multicolumn{10}{l}{\footnotesize I(\textit{u,v}) is a dummy variable which takes the value 0 if \textit{g}=\textit{u} (reference grade), and 1 if \textit{g}=\textit{v}}\\
\end{longtable}
